ROA-Based Subharmonic Injection Locking for Oscillator-Based Ising Machines

This paper introduces on-chip integrated rotary traveling wave oscillators (RTWOs) organized into rotary oscillator array (ROA) bricks as an external perturbation to induce subharmonic injection locking (SHIL) in oscillator-based Ising machines (OIMs). The implementation of SHILs on chip is challenging, as the frequency of SHILs must be multiples of the operating frequency of the OIM nodes, with on-chip variations affecting the phase, degrading the SHIL process. This impedes the scaling of OIM implementations, regardless of the topology of Ising nodes, coupling or graph mapping mechanisms. The ROA brick topology implementation of RTWOs generates high frequency signals that are shown to provide a stable 2.31 GHz SHIL signal under process, voltage, and temperature (PVT) variations. Under PVT variations, distributed ring oscillator-based SHILs (ROSC-SHIL) fail to perform injection locking while the proposed ROA brick-based SHIL (ROA-SHIL) preserve 93% to 97% accuracy (the same accuracy of an ideal SHIL signal) in the OIM solutions of a sample 324-node max-cut problem. The driving strength and floorplan of the ROA brick are also shown to be amenable for scaling with an energy-to-solution impact of 2.49 nJ for the proposed ROA-SHIL.

==> circuitikz_diagrams/coupled_rosc.tex <==
\usetikzlibrary{calc}

\newsavebox{\shil}
\sbox{\shil}{
  \begin{tikzpicture}[scale = 1, transform shape, color=red]
	\ctikzset{
        logic ports=ieee,
        logic ports/scale=0.25,
        logic ports/fill=white
	}

	\draw node(inv1)[not port] at (1, 1) {};
	\draw node(inv2)[not port] at (2, 1) {};
	\draw node(inv3)[not port] at (3, 1) {};
	\draw node(inv4)[not port] at (4, 1) {};
	\draw node(inv5)[not port] at (5, 1) {};
	\draw node(inv9)[not port, xscale=-1] at (1, 0) {};
	\draw node(inv8)[not port, xscale=-1] at (2, 0) {};
	\draw node(inv7)[not port, xscale=-1] at (3, 0) {};
	\draw node(inv6)[not port, xscale=-1] at (4, 0) {};
    \draw (inv1.out) -- (inv2.in);
    \draw (inv2.out) -- (inv3.in);
    \draw (inv3.out) -- (inv4.in);
    \draw (inv4.out) -- (inv5.in);
    \draw (inv5.out) |- (inv6.in);
    \draw (inv6.out) -- (inv7.in);
    \draw (inv7.out) -- (inv8.in);
    \draw (inv8.out) -- (inv9.in);
    \draw (inv9.out) -- (inv1.in);

  \end{tikzpicture}
}

\tikzset{
    pics/rosc/.style={
      code={

        \draw node(inv1)[not port] at (1, 1) {};
        \draw node(inv2)[not port] at (2, 1) {};
        \draw node(inv3)[not port] at (3, 1) {};
        \draw node(inv4)[not port] at (4, 1) {};
        \draw node(inv5)[not port] at (5, 1) {};
        \draw node(inv9)[not port, xscale=-1] at (1, 0) {};
        \draw node(inv8)[not port, xscale=-1] at (2, 0) {};
        \draw node(inv7)[not port, xscale=-1] at (3, 0) {};
        \draw node(inv6)[not port, xscale=-1] at (4, 0) {};
        \draw (inv1.out) -- (inv2.in);
        \draw (inv2.out) -- (inv3.in);
        \draw (inv3.out) -- (inv4.in);
        \draw (inv4.out) -- (inv5.in);
        \draw (inv5.out) |- (inv6.in);
        \draw (inv6.out) -- (inv7.in);
        \draw (inv7.out) -- (inv8.in);
        \draw (inv8.out) -- (inv9.in);
        \draw (inv9.out) -- (inv1.in);
}}
}

\begin{tikzpicture}
  \ctikzset{
    logic ports=ieee,
    logic ports/scale=0.5,
    logic ports/fill=white
  }
  \node[nmos](shil_tran) at (0,1){};
  \draw (shil_tran) ++(0, -0.5) node [ground](shil_gnd){};
  \draw (shil_tran) ++(-1, 0) node[left] (shil_out){SHIL};

  \draw (shil_tran.source) -- (shil_gnd.center);
  \draw (shil_tran.gate) -- (shil_out);

  %\draw (shil) |- (shil_tran.gate);

  \pic(rosc1) at (0.5,4) {rosc};
  \pic(rosc2) at (0.5,0) {rosc};

  \draw (shil_tran.drain) node[circ]{} |- (rosc1inv9.out) node[circ]{};
  \draw (shil_tran.drain) -| (rosc2inv1.in) node[circ]{};

  \node[circ](rosc1_junc1) at ($ (rosc1inv8.in)!0.5!(rosc1inv7.out) $){};
  \draw (rosc1_junc1) -- ++(0, -0.75) node [circ](tran1_junc1){};
  \node[circ](rosc1_junc2) at ($ (rosc1inv7.in)!0.5!(rosc1inv6.out) $){};
  \draw (rosc1_junc2) -- ++(0, -0.5) node [circ](tran2_junc1){};
  \node[circ](rosc2_junc1) at ($ (rosc2inv3.in)!0.5!(rosc2inv2.out) $){};
  \draw (rosc2_junc1) -- ++(0, 0.5) node [circ](tran1_junc2){};
  \node[circ](rosc2_junc2) at ($ (rosc2inv4.in)!0.5!(rosc2inv3.out) $){};
  \draw (rosc2_junc2) -- ++(0, 0.5) node [circ](tran2_junc2){};

  %\coordinate (tran1_junc2tmp) at ();
  %\node[ieee tgate, rotate=90](tran1) at
  %(-0.25, {((tran1_junc1.y) + (tran1_junc2.y)) / 2}){};
  \draw (tran1_junc1) -- ++(-0.25, 0) to[inline tgate, transform
  shape, color=blue] ($(tran1_junc2)+(-0.25,0)$) node[above left, blue] {positive coupling} -- (tran1_junc2);
  \draw (tran2_junc1) -- ++(-0.75, 0) to[inline tgate, transform
  shape, color=red] ($(tran1_junc2)+(0.25,0)$) node[above right, red] {negative coupling} -- (tran1_junc2)-- (tran1_junc2);
  \draw (tran1_junc1) -- ++(0.75, 0) to[inline tgate, transform
  shape, color=red] ($(tran2_junc2)+(-0.25,0)$) -- (tran2_junc2);
  \draw (tran2_junc1) -- ++(0.25, 0) to[inline tgate, transform
  shape, color=blue] ($(tran2_junc2)+(0.25,0)$) -- (tran2_junc2);

  %\node[ieee tgate] at
  %\draw (rosc1-inv6.out) -- node[inline tgate.in] -- rosc2-inv6.in{};
  %\draw (rosc1inv6.out) -- (rosc2inv4.in);
  %\draw (rosc1inv6.out) ++(0,-1) node[inline tgate.in](tran1) -- rosc2inv4.in{};

\end{tikzpicture}


==> circuitikz_diagrams/stacked_ising.tex <==
\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[tdplot_main_coords]

% define a macro to draw a "layer" (a plane with content)
\newcommand{\layer}[4]{%
  % #1 = z height, #2 = color, #3 = content
  %\begin{scope}[local bounding box=#4]
  \begin{scope}[canvas is xy plane at z=#1]
      %\draw[fill=#2!20,draw=black!50] (-1,-1) rectangle (1,1);
      % content centered in the plane

    %\draw[fill=gray, opacity=1.0] (0,-1,1) -- (9,-1,1) -- (9,9,2) -- (0,9,2) -- cycle;
      \draw[fill=lightgray, opacity=1.0] (-7,-7) rectangle (7,7);
    \node(new_node) at #4 {#3};
  \end{scope}
  %\node[draw, fit=(#5)] {};
}

% bottom layer: an image
%\layer{0}{gray!40}{\includegraphics[width=2.5cm]{example-image-a}}


% middle layer: a circuitikz diagram
\layer{-2}{gray}{
  \begin{tikzpicture}[tdplot_main_coords]%,
                      %background rectangle/.style={fill=white,
                      %  opacity=0.75},
                      %show background rectangle]%[yscale=-1]
    \input{./circuitikz_diagrams/big_node_diagram.tex}
  \end{tikzpicture}
}{(0,0)}%{node_scope}


% top layer: another image
\layer{1}{gray}{
  \begin{tikzpicture}[tdplot_main_coords,
    scale=0.5,
    every node/.style={scale=0.5},
                      %background rectangle/.style={fill=gray,
                      %  opacity=0.75},
                      %show background rectangle,
  ]
    \input{./circuitikz_diagrams/roa_brick.tex}
  \end{tikzpicture}
}{(0,0)}%{fig_scope}

\end{tikzpicture}
